Majority Vote Compressed Sensing

We consider the problem of non-coherent over-the-air computation (AirComp), where $n$ devices carry high-dimensional data vectors $\mathbf{x}_i\in\mathbb{R}^d$ of sparsity $\lVert\mathbf{x}_i\rVert_0\leq k$ whose sum has to be computed at a receiver. Previous results on non-coherent AirComp require more than $d$ channel uses to compute functions of $\mathbf{x}_i$, where the extra redundancy is used to combat non-coherent signal aggregation. However, if the data vectors are sparse, sparsity can be exploited to offer significantly cheaper communication. In this paper, we propose to use random transforms to transmit lower-dimensional projections $\mathbf{s}_i\in\mathbb{R}^T$ of the data vectors. These projected vectors are communicated to the receiver using a majority vote (MV)-AirComp scheme, which estimates the bit-vector corresponding to the signs of the aggregated projections, i.e., $\mathbf{y} = \text{sign}(\sum_i\mathbf{s}_i)$. By leveraging 1-bit compressed sensing (1bCS) at the receiver, the real-valued and high-dimensional aggregate $\sum_i\mathbf{x}_i$ can be recovered from $\mathbf{y}$. We prove analytically that the proposed MVCS scheme estimates the aggregated data vector $\sum_i \mathbf{x}_i$ with $\ell_2$-norm error $\epsilon$ in $T=\mathcal{O}(kn\log(d)/\epsilon^2)$ channel uses. Moreover, we specify algorithms that leverage MVCS for histogram estimation and distributed machine learning. Finally, we provide numerical evaluations that reveal the advantage of MVCS compared to the state-of-the-art.

==> figures/figure_analytical_T.tex <==
\begin{figure}[t]
\centering

\begin{tikzpicture}
\begin{axis}[
        xlabel={$T$},
        ylabel={Probability},
        x label style={at={(0.5,-0.18)}},
        y label style={at={(-0.13,0.5)}},
        % y label style={rotate=-90},
        width=9cm,
        height=3.5cm,
        inner sep=0pt,
        outer sep=0pt,
        tick align=outside,
        tick pos=left,
        xmin=0, xmax=18000,
        ymin=0, ymax=1.1,
        % xtick scale label code/.code={10^5},
        % xtick={0.2, 0.4, 0.6, 0.8, 1.0, 1.2, 1.4, 1.6, 1.8, 2.0},
        ytick={0.2, 0.4, 0.6, 0.8, 1.0},
        % ymode = log,
        legend style={nodes={scale=0.75, transform shape}, at={(0.98,0.45)}},
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        grid style={line width=.1pt, draw=gray!15},
        major grid style={line width=.2pt,draw=gray!40},
    ]
% ==========
    \addplot[
        color=antiquefuchsia,
        mark=,
        mark options = {rotate = 180},
        %mark repeat = 5,
        line width=1pt,
        mark size=2pt,
        ]
    table[x=T_list,y=P_error]
    {Data/fig1_d100_n3_c0.15.mat.txt};
% ==========
    \addplot[
        color=cssgreen,
        mark=,
        mark options = {rotate = 180},
        %mark repeat = 5,
        line width=1pt,
        mark size=2pt,
        ]
    table[x=T_list,y=P_exact]
    {Data/fig1_d100_n3_c0.15.mat.txt};
% ==========
    \addplot[
        color=amaranth,
        dotted,
        line width=1pt,
        ]
    table[x=x,y=y]
    {Data/prob_thresh.txt};
% ==========
    \addplot[
        color=amaranth,
        dotted,
        line width=1pt,
        ]
    table[x=x,y=y]
    {Data/T_bound.txt};
    \legend{$\ell_2 \hspace{4pt} \text{error} \leq \epsilon$, exact histogram estimation};
    \end{axis}
\end{tikzpicture}

    \caption{Probability of exact histogram estimation and $\ell_2$ error being bounded by $\epsilon$ in \eqref{eq:theoretical_eps}. For $d=100, n=3,$ and $ c=0.15$. 
    %The probabilities are computed based on Monte-Carlo simulations. 
    The horizontal dotted line indicates $1-e^{1-\delta} \approx 86\%$ which came from Theorem \ref{th:zhang}, and the vertical dotted line indicates the analytical bound of $T$ from Theorem \ref{th:T_bound} that guarantees $\ell_2$ error to be bounded by $\epsilon$ and thus the exact histogram estimation with the probability above.}
    \vspace{-10pt}
    \label{fig:analytical_T}
\end{figure}

==> figures/figure_c_star.tex <==
\begin{figure}[t]


\begin{tikzpicture}
\begin{axis}[
        xlabel={$c$},
        ylabel={$\text{average error}$},
        x label style={at={(0.5,-0.3)}},
        y label style={at={(-0.15,0.5)}},
        % y label style={rotate=-90},
        width=9cm,
        height=3.5cm,
        inner sep=0pt,
        outer sep=0pt,
        tick align=outside,
        tick pos=left,
        xmin=0, xmax=3,
        ymin=0, ymax=2,
        xtick={0.5, 1.0, 1.5, 2.0, 2.5},
        %ytick={0.25, 0.50, 0.75, 1.00, 1.25, 1.50, 1.75},
        ytick={0.50, 1.00, 1.50},
        % ymode = log,
        legend style={nodes={scale=0.75, transform shape}, at={(0.98,0.98)}},
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        grid style={line width=.1pt, draw=gray!15},
        major grid style={line width=.2pt,draw=gray!40},
    ]
% ==========
    \addplot[
        color=antiquefuchsia,
        mark=,
        mark options = {rotate = 180},
        %mark repeat = 5,
        line width=1pt,
        mark size=2pt,
        ]
    table[x=c_list,y=cumulative_error_list]
    {Data/cstar.txt};
    \end{axis}
\end{tikzpicture}

    \caption{Hyperparameter optimization of the $c$-constant in the passive 1-bit compressive sensing algorithm. Each value of c is evaluated for $L=100$ random generations of the data vectors $\vtX_i$, the measurement matrix $\mathbf{M}$, the noise, the fading coefficients, and the device locations. If $c$ is chosen as a large number, the algorithm selects $\hat{\vtX}=\vtZero$, which is why the error curve gets flat as $c>1.5$. For this particular setup, the algorithm returns $c^*=0.40$, which is then used in the machine learning simulation.}
    \label{fig:c_star}
\end{figure}

==> figures/figure_compression.tex <==
\begin{figure}


\begin{tikzpicture}
\begin{axis}[
        xlabel={$T$},
        ylabel={Probability},
        x label style={at={(0.5,-0.25)}},
        y label style={at={(-0.1,0.5)}},
        % y label style={rotate=-90},
        width=9cm,
        height=3.5cm,
        inner sep=0pt,
        outer sep=0pt,
        tick align=outside,
        tick pos=left,
        xmin=0, xmax=5500,
        ymin=0, ymax=1.1,
        % xtick scale label code/.code={10^5},
        % xtick={0.2, 0.4, 0.6, 0.8, 1.0, 1.2, 1.4, 1.6, 1.8, 2.0},
        ytick={0.2, 0.4, 0.6, 0.8, 1.0},
        % ymode = log,
        legend style={nodes={scale=0.75, transform shape}, at={(0.33,0.85)}},
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        grid style={line width=.1pt, draw=gray!15},
        major grid style={line width=.2pt,draw=gray!40},
    ]
% ==========
    \addplot[
        color=antiquefuchsia,
        mark=,
        mark options = {rotate = 180},
        %mark repeat = 5,
        line width=1pt,
        mark size=2pt,
        ]
    table[x=T_list,y=d1e4]
    {Data/compression.txt};
% ==========
    \addplot[
        color=cssgreen,
        mark=,
        mark options = {rotate = 180},
        %mark repeat = 5,
        line width=1pt,
        mark size=2pt,
        ]
    table[x=T_list,y=d3e4]
    {Data/compression.txt};
% ==========
    \addplot[
        color=cadmiumorange,
        mark=,
        mark options = {rotate = 180},
        %mark repeat = 5,
        line width=1pt,
        mark size=2pt,
        ]
    table[x=T_list,y=d5e4]
    {Data/compression.txt};
% ==========
    \addplot[
        color=amaranth,
        dotted,
        line width=1pt,
        ]
    table[x=x,y=y]
    {Data/prob_thresh.txt};
    \legend{$d=1\times10^4$, $d=3\times10^4$, $d=5\times10^4$};
    \end{axis}
\end{tikzpicture}

    \caption{Probability of exact histogram estimation. For $n=10$ and $ c=0.4$ with different $d$ values. The horizontal dotted line indicates $1-e^{1-\delta} \approx 86\%$ from Theorem \ref{th:zhang}.}
    \label{fig:compression}
\end{figure}

==> figures/figure_empirical_T.tex <==
\begin{figure}[t]
\centering

\begin{subfigure}{\textwidth}
\begin{tikzpicture}
\begin{axis}[
        xlabel={$n$},
        ylabel={$\sqrt{T}$},
        x label style={at={(0.5,-0.15)}},
        y label style={at={(-0.1,0.5)}},
        % y label style={rotate=-90},
        width=9cm,
        height=3.5cm,
        inner sep=0pt,
        outer sep=0pt,
        tick align=outside,
        tick pos=left,
        xmin=0, xmax=35,
        ymin=0, ymax=220,
        % xtick scale label code/.code={10^5},
        % xtick={0.2, 0.4, 0.6, 0.8, 1.0, 1.2, 1.4, 1.6, 1.8, 2.0},
        % ytick={0.2, 0.4, 0.6, 0.8, 1.0},
        % ymode = log,
        legend style={nodes={scale=0.75, transform shape}, at={(0.95,0.3)}},
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        grid style={line width=.1pt, draw=gray!15},
        major grid style={line width=.2pt,draw=gray!40},
        scatter/classes={
        a={mark=o,draw=blue},
        b={mark=square,draw=red}
      }
    ]
% ==========
    \addplot[
          scatter,
          only marks,
          scatter src=explicit symbolic
        ]
        table[meta=label] {
        x   y   label
          5	26.45751311	a
10	54.77225575	a
15	89.4427191	a
20	122.4744871	a
25	158.113883	a
30	189.7366596	a
        };
% ==========
    \addplot[
        color=cssgreen,
        dotted,
        line width=1pt,
        ]
    table[x=x,y=y]
    {Data/trendline.txt};
    \legend{uniform};
    \end{axis}
\end{tikzpicture}
\caption{The user item is uniformly distributed across the all possible one-hot \\
vectors. $c=0.3$.}
\end{subfigure}

\vspace{6 pt}

\begin{subfigure}{\textwidth}
\begin{tikzpicture}
\begin{axis}[
        xlabel={$n$},
        ylabel={$T^{1/3}$},
        x label style={at={(0.5,-0.15)}},
        y label style={at={(-0.1,0.5)}},
        % y label style={rotate=-90},
        width=9cm,
        height=3.5cm,
        inner sep=0pt,
        outer sep=0pt,
        tick align=outside,
        tick pos=left,
        xmin=0, xmax=35,
        ymin=0, ymax=45,
        % xtick scale label code/.code={10^5},
        % xtick={0.2, 0.4, 0.6, 0.8, 1.0, 1.2, 1.4, 1.6, 1.8, 2.0},
        % ytick={0.2, 0.4, 0.6, 0.8, 1.0},
        % ymode = log,
        legend style={nodes={scale=0.75, transform shape}, at={(0.95,0.3)}},
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        grid style={line width=.1pt, draw=gray!15},
        major grid style={line width=.2pt,draw=gray!40},
        scatter/classes={
        b={mark=square,draw=red}
      }
    ]
% ==========
    \addplot[
          scatter,
          only marks,
          scatter src=explicit symbolic
        ]
        table[meta=label] {
        x   y   label
          5	4.791419857	b
10	11.6960709528515	b
15	18.1712059283214	b
20	24.1014226417523	b
25	31.0723250595386	b
30	39.1486764116886	b
        };
% ==========
    \addplot[
        color=cssgreen,
        dotted,
        line width=1pt,
        ]
    table[x=x,y=y2]
    {Data/trendline.txt};
    \legend{$\Vert \vtX_* \Vert_0 = n/5$};
    \end{axis}
\end{tikzpicture}
\caption{The user items are concentrated in $n/5$ bins. $c=1.2$.}
\end{subfigure}

    \caption{The number of channel uses $T$ required for exact histogram estimation for $d=1000$.}
%     %$T$ is found through grid search so that given $n$ and $d$ the \ac{MVCS} can recover the exact histogram with probability at least $1-e^{1-\delta} \approx 86\%$ from Theorem \ref{th:zhang}. 
%     , and  The value of $c$ was chosen empirically, where $c=0.3$ for uniform case and $c=1.2$ for concentrated case.}
    \label{fig:empirical_T}
\end{figure}



% ================================================================================================================================================================================

% \begin{figure}[t]
% \centering

% \begin{tikzpicture}
% \begin{axis}[
%         xlabel={$n$},
%         ylabel={$\sqrt{T}$},
%         x label style={at={(0.5,-0.18)}},
%         y label style={at={(-0.13,0.5)}},
%         % y label style={rotate=-90},
%         width=7.5cm,
%         height=4cm,
%         inner sep=0pt,
%         outer sep=0pt,
%         tick align=outside,
%         tick pos=left,
%         xmin=0, xmax=35,
%         ymin=0, ymax=280,
%         % xtick scale label code/.code={10^5},
%         % xtick={0.2, 0.4, 0.6, 0.8, 1.0, 1.2, 1.4, 1.6, 1.8, 2.0},
%         % ytick={0.2, 0.4, 0.6, 0.8, 1.0},
%         % ymode = log,
%         legend style={nodes={scale=0.75, transform shape}, at={(0.98,0.38)}},
%         ymajorgrids=true,
%         xmajorgrids=true,
%         grid style=dashed,
%         grid=both,
%         grid style={line width=.1pt, draw=gray!15},
%         major grid style={line width=.2pt,draw=gray!40},
%         scatter/classes={
%         a={mark=o,draw=blue},
%         b={mark=square,draw=red}
%       }
%     ]
% % % ==========
% %     \addplot[
% %         color=antiquefuchsia,
% %         mark=,
% %         mark options = {rotate = 180},
% %         %mark repeat = 5,
% %         line width=1pt,
% %         mark size=2pt,
% %         ]
% %     table[x=n,y=uniform]
% %     {Data/empirical_T.txt};
% % % ==========
% %     \addplot[
% %         color=cssgreen,
% %         mark=,
% %         mark options = {rotate = 180},
% %         %mark repeat = 5,
% %         line width=1pt,
% %         mark size=2pt,
% %         ]
% %     table[x=n,y=bins]
% %     {Data/empirical_T.txt};
% % % ==========
%     \addplot[
%           scatter,
%           only marks,
%           scatter src=explicit symbolic
%         ]
%         table[meta=label] {
%         x   y   label
%           5	26.45751311	a
% 10	54.77225575	a
% 15	89.4427191	a
% 20	122.4744871	a
% 25	158.113883	a
% 30	189.7366596	a
% 5	10.48808848	b
% 10	40	b
% 15	77.45966692	b
% 20	118.3215957	b
% 25	173.2050808	b
% 30	244.9489743	b
%         };
% % ==========
%     \addplot[
%         color=cssgreen,
%         dotted,
%         line width=1pt,
%         ]
%     table[x=x,y=y]
%     {Data/trendline.txt};
% % ==========
% %     \addplot[
% %         color=amaranth,
% %         dotted,
% %         line width=1pt,
% %         ]
% %     table[x=x,y=y]
% %     {Data/T_bound.txt};
%     \legend{uniform, $\Vert \vtX_* \Vert_0 = n/5$};
%     \end{axis}
% \end{tikzpicture}

%     \caption{The number of channel uses $T$ required for exact histogram estimation for $d=1000$. 
%     %$T$ is found through grid search so that given $n$ and $d$ the \ac{MVCS} can recover the exact histogram with probability at least $1-e^{1-\delta} \approx 86\%$ from Theorem \ref{th:zhang}. 
%     Uniform case corresponds to the case where the user item is uniformly distributed across the all possible one-hot vectors, and $\Vert \vtX_* \Vert_0 = n/5$ denotes that the user items are concentrated in $n/5$ bins. The value of $c$ was chosen empirically, where $c=0.3$ for uniform case and $c=1.2$ for concentrated case.}
%     \vspace{-10pt}
%     \label{fig:empirical_T}
% \end{figure}

==> figures/figure_fl.tex <==
\begin{figure}[t]


\begin{tikzpicture}
\begin{axis}[
        xlabel={Communication Round},
        ylabel={Classification Accuracy},
        x label style={at={(0.5,-0.15)}},
        y label style={at={(-0.15,0.5)}},
        % y label style={rotate=-90},
        width=9cm,
        height=5.5cm,
        inner sep=0pt,
        outer sep=0pt,
        tick align=outside,
        tick pos=left,
        xmin=0, xmax=1000,
        ymin=0.85, ymax=0.96,
        xtick={100, 200, 300, 400, 500, 600, 700, 800, 900},
        ytick={0.86, 0.88, 0.90, 0.92, 0.94},
        % ymode = log,
        legend style={nodes={scale=0.75, transform shape}, at={(0.98,0.5)}},
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        grid style={line width=.1pt, draw=gray!15},
        major grid style={line width=.2pt,draw=gray!40},
    ]
% ==========
    \addplot[
        color=antiquefuchsia,
        mark=,
        mark options = {rotate = 180},
        %mark repeat = 5,
        line width=1pt,
        mark size=2pt,
        ]
    table[x=comm_round,y=testacc1]
    {Data/fl_solid_500.txt};
% ==========
    \addplot[
        color=cssgreen,
        mark=,
        mark options = {rotate = 180},
        %mark repeat = 5,
        line width=1pt,
        mark size=2pt,
        ]
    table[x=comm_round,y=testacc2]
    {Data/fl_solid_1000.txt};
% ==========
    \addplot[
        color=carolinablue,
        mark=,
        mark options = {rotate = 180},
        %mark repeat = 5,
        line width=1pt,
        mark size=2pt,
        ]
    table[x=comm_round,y=testacc3]
    {Data/fl_solid_1000.txt};
% ==========
    \addplot[
        color=amaranth,
        mark=,
        mark options = {rotate = 180},
        %mark repeat = 5,
        line width=1pt,
        mark size=2pt,
        ]
    table[x=comm_round,y=testacc4]
    {Data/fl_solid_500.txt};
% ==========
    \addplot[
        color=antiquefuchsia,
        mark=,
        mark options = {rotate = 180},
        %mark repeat = 5,
        line width=1.5pt,
        mark size=2pt,
        dotted
        ]
    table[x=comm_round,y=testacc1]
    {Data/fl_dot.txt};
% ==========
    \addplot[
        color=amaranth,
        mark=,
        mark options = {rotate = 180},
        %mark repeat = 5,
        line width=1.5pt,
        mark size=2pt,
        dotted
        ]
    table[x=comm_round,y=testacc4]
    {Data/fl_dot.txt};
    \legend{Perfect Dense, MVCS, Perfect Sparse, Dense MV \cite{csahin2023distributed}};
    \end{axis}
\end{tikzpicture}

    \caption{Illustration of the classification accuracy on the test dataset for the FL algorithm. Compared to the SGD scenario, the benefit of sparsification is less pronounced for FL.}
    \label{fig:fl}
\end{figure}

==> figures/figure_norm.tex <==
\begin{figure}[t]


\begin{tikzpicture}
\begin{axis}[
        xlabel={Communication Round},
        ylabel={$l$-$2$ norm},
        x label style={at={(0.5,-0.3)}},
        y label style={at={(-0.15,0.6)}},
        % y label style={rotate=-90},
        width=9cm,
        height=3.5cm,
        inner sep=0pt,
        outer sep=0pt,
        tick align=outside,
        tick pos=left,
        xmin=0, xmax=1000,
        ymin=0, ymax=0.3,
        xtick={100, 200, 300, 400, 500, 600, 700, 800, 900},
        ytick={0.05, 0.10, 0.15, 0.20, 0.25},
        % ymode = log,
        legend style={nodes={scale=0.75, transform shape}, at={(0.98,0.7)}},
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        grid style={line width=.1pt, draw=gray!15},
        major grid style={line width=.2pt,draw=gray!40},
    ]
% ==========
    \addplot[
        color=antiquefuchsia,
        mark=,
        mark options = {rotate = 180},
        %mark repeat = 5,
        line width=1pt,
        mark size=2pt,
        ]
    table[x=comm_round,y=norm1]
    {Data/norms.txt};
% ==========
    \addplot[
        color=cssgreen,
        mark=,
        mark options = {rotate = 180},
        %mark repeat = 5,
        line width=1pt,
        mark size=2pt,
        ]
    table[x=comm_round,y=norm3]
    {Data/norms.txt};
    \legend{Dense, Sparse};
    \end{axis}
\end{tikzpicture}

    \caption{Illustration of gradient norms for dense and sparse distributed gradient descent. Since the norm information is lost when employing \ac{AirComp} with majority vote, the selection of step size is important for the learning algorithm. Unlike dense gradient updates, the sparse version does not necessarily have decreasing gradient norms. The reason for this is the error accumulation step, which appends lost gradient information each time the gradient is sparsified. }
    \label{fig:norm}
\end{figure}

==> figures/figure_sgd.tex <==
\begin{figure}[t]


\begin{tikzpicture}
\begin{axis}[
        xlabel={Communication Round},
        ylabel={Classification Accuracy},
        x label style={at={(0.5,-0.15)}},
        y label style={at={(-0.15,0.5)}},
        % y label style={rotate=-90},
        width=9cm,
        height=5.5cm,
        inner sep=0pt,
        outer sep=0pt,
        tick align=outside,
        tick pos=left,
        xmin=0, xmax=1000,
        ymin=0.8, ymax=0.92,
        xtick={100, 200, 300, 400, 500, 600, 700, 800, 900},
        ytick={0.82, 0.84, 0.86, 0.88, 0.90},
        % ymode = log,
        legend style={nodes={scale=0.75, transform shape}, at={(0.98,0.5)}},
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        grid style={line width=.1pt, draw=gray!15},
        major grid style={line width=.2pt,draw=gray!40},
    ]
% ==========
    \addplot[
        color=antiquefuchsia,
        mark=,
        mark options = {rotate = 180},
        %mark repeat = 5,
        line width=1pt,
        mark size=2pt,
        ]
    table[x=comm_round,y=testacc1]
    {Data/sgd_solid_500.txt};
% ==========
    \addplot[
        color=cssgreen,
        mark=,
        mark options = {rotate = 180},
        %mark repeat = 5,
        line width=1pt,
        mark size=2pt,
        ]
    table[x=comm_round,y=testacc2]
    {Data/sgd_solid_1000.txt};
% ==========
    \addplot[
        color=carolinablue,
        mark=,
        mark options = {rotate = 180},
        %mark repeat = 5,
        line width=1pt,
        mark size=2pt,
        ]
    table[x=comm_round,y=testacc3]
    {Data/sgd_solid_1000.txt};
% ==========
    \addplot[
        color=amaranth,
        mark=,
        mark options = {rotate = 180},
        %mark repeat = 5,
        line width=1pt,
        mark size=2pt,
        ]
    table[x=comm_round,y=testacc4]
    {Data/sgd_solid_500.txt};
% ==========
    \addplot[
        color=antiquefuchsia,
        mark=,
        mark options = {rotate = 180},
        %mark repeat = 5,
        line width=1.5pt,
        mark size=2pt,
        dotted,
        ]
    table[x=comm_round,y=perfect_dense_dot]
    {Data/sgd_dot.txt};
% ==========
    \addplot[
        color=amaranth,
        mark=,
        mark options = {rotate = 180},
        %mark repeat = 5,
        line width=1.5pt,
        mark size=2pt,
        dotted,
        ]
    table[x=comm_round,y=dense_mv_dot]
    {Data/sgd_dot.txt};
    \legend{Perfect Dense, MVCS, Perfect Sparse, Dense MV \cite{csahin2023distributed}};
    \end{axis}
\end{tikzpicture}

    \caption{Illustration of the classification accuracy on the test dataset for the distributed SGD algorithm. There's four schemes being compared, two that employ dense updates, and two that employ sparse updates. In this example, the sparse MVCS scheme uses half as many radio resources per communication round as the Dense MV scheme. We allow the sparse schemes to run for twice as many communication rounds as the dense schemes to equalize radio resource consumption.}
    \label{fig:sgd}
\end{figure}
